Graded cluster algebras

In the cluster algebra literature, the notion of a graded cluster algebra has been implicit since the origin of the subject. In this work, we wish to bring this aspect of cluster algebra theory to the foreground and promote its study. We transfer a definition of Gekhtman, Shapiro and Vainshtein to the algebraic setting, yielding the notion of a multi-graded cluster algebra. We then study gradings for finite type cluster algebras without coefficients, giving a full classification. Translating the definition suitably again, we obtain a notion of multi-grading for (generalised) cluster categories. This setting allows us to prove additional properties of graded cluster algebras in a wider range of cases. We also obtain interesting combinatorics---namely tropical frieze patterns---on the Auslander--Reiten quivers of the categories.

==> tikz/A2-quiver-with-principal-coeffs-gradings.tikz <==
\begin{tikzpicture}

\node (1) at (0,2) {$1$};
\node (2) [right=of 1] {$0$};

\node (3) [right=of 2,xshift=1cm] {$0$};
\node (4) [right=of 3] {$1$};

\draw[<-] (1) to (2);

\draw[<-] (3) to (4);

\node (a) [below=of 1,rectangle,draw=black] {$0$};
\node (b) [below=of 2,rectangle,draw=black] {$-1$};

\node (c) [below=of 3,rectangle,draw=black] {$1$};
\node (d) [below=of 4,rectangle,draw=black] {$0$};

\draw[->] (1) to (a);
\draw[->] (2) to (b);

\draw[->] (3) to (c);
\draw[->] (4) to (d);

\end{tikzpicture}

==> tikz/A2-quiver-with-principal-coeffs.tikz <==
\begin{tikzpicture}

\node (1) at (0,2) {$1$};
\node (2) [right=of 1] {$2$};
%\node (3) [right=of 2] {$3$};
%\node (4) [right=of 3] {$4$};

\draw[<-] (1) to (2);
%\draw[<-] (2) to (3);
%\draw[<-] (3) to (4);

\node (a) [below=of 1,rectangle,draw=black] {$1'$};
\node (b) [below=of 2,rectangle,draw=black] {$2'$};
%\node (c) [below=of 3,rectangle,draw=black] {$3'$};
%\node (d) [below=of 4,rectangle,draw=black] {$4'$};

\draw[->] (1) to (a);
\draw[->] (2) to (b);
%\draw[->] (3) to (c);
%\draw[->] (4) to (d);

\end{tikzpicture}

==> tikz/AR-quiver-A5-with-degrees.tikz <==
\begin{tikzpicture}[node distance=2cm,on grid]

\begin{scope}[align=center,text width=1em,font=\footnotesize]
\node (11) at (0,0) {$-1$}; 
\node (21) [below left=of 11] {$0$};
\node (22) [below right=of 11] {$0$};
\node (31) [below left=of 21] {$-1$};
\node (32) [below left=of 22] {$1$};
\node (33) [below right=of 22] {$-1$};
\node (41) [below left=of 31] {$0$};
\node (42) [below left=of 32] {$0$};
\node (43) [below left=of 33] {$0$};
\node (44) [below right=of 33] {$0$};
\node (51) [below left=of 41] {$-1$};
\node (52) [below left=of 42] {$1$};
\node (53) [below left=of 43] {$-1$};
\node (54) [below left=of 44] {$1$};
\node (55) [below right=of 44] {$-1$};

\node (s1) [above right=of 22] {$1$};
\node (s12) [above right=of 33] {$0$};
\node (s123) [above right=of 44] {$1$};
\node (s1234) [above right=of 55] {$0$};
\node (s12345) [below right=of s1234] {$1$};

\node (ss1) [above right=of s12] {};
\node (ss2) [above right=of s123] {};
\node (ss3) [above right=of s1234] {};
\node (ss4) [above right=of s12345] {};

\end{scope}

\draw[->,semithick] (51) to (41);
\draw[->,semithick] (52) to (42);
\draw[->,semithick] (53) to (43);
\draw[->,semithick] (54) to (44);

\draw[->,semithick] (41) to (31);
\draw[->,semithick] (42) to (32);
\draw[->,semithick] (43) to (33);

\draw[->,semithick] (31) to (21);
\draw[->,semithick] (32) to (22);

\draw[->,semithick] (21) to (11);

\draw[->,semithick] (41) to (52);
\draw[->,semithick] (42) to (53);
\draw[->,semithick] (43) to (54);
\draw[->,semithick] (44) to (55);

\draw[->,semithick] (31) to (42);
\draw[->,semithick] (32) to (43);
\draw[->,semithick] (33) to (44);

\draw[->,semithick] (21) to (32);
\draw[->,semithick] (22) to (33);

\draw[->,semithick] (11) to (22);

\draw[->,semithick] (22) to (s1);
\draw[->,semithick] (33) to (s12);
\draw[->,semithick] (44) to (s123);
\draw[->,semithick] (55) to (s1234);

\draw[->,semithick] (s1) to (s12);
\draw[->,semithick] (s12) to (s123);
\draw[->,semithick] (s123) to (s1234);
\draw[->,semithick] (s1234) to (s12345);

\draw[->,semithick] (s12) to (ss1);
\draw[->,semithick] (s123) to (ss2);
\draw[->,semithick] (s1234) to (ss3);
\draw[->,semithick] (s12345) to (ss4);

\end{tikzpicture}

==> tikz/AR-quiver-A5.tikz <==
\begin{tikzpicture}[node distance=2cm,on grid]

\begin{scope}[align=center,text width=1em,font=\footnotesize]
\node (11) at (0,0) {$5$ $4$ $3$ $2$ $1$}; 
\node (21) [below left=of 11] {$4$ $3$ $2$ $1$};
\node (22) [below right=of 11] {$5$ $4$ $3$ $2$};
\node (31) [below left=of 21] {$3$ $2$ $1$};
\node (32) [below left=of 22] {$4$ $3$ $2$};
\node (33) [below right=of 22] {$5$ $4$ $3$};
\node (41) [below left=of 31] {$2$ $1$};
\node (42) [below left=of 32] {$3$ $2$};
\node (43) [below left=of 33] {$4$ $3$};
\node (44) [below right=of 33] {$5$ $4$};
\node (51) [below left=of 41] {$1$};
\node (52) [below left=of 42] {$2$};
\node (53) [below left=of 43] {$3$};
\node (54) [below left=of 44] {$4$};
\node (55) [below right=of 44] {$5$};

\node (s1) [above right=of 22] {$1[1]$};
\node (s12) [above right=of 33] {$\begin{array}{c} 2 \\ 1 \end{array}[1]$};
\node (s123) [above right=of 44] {$\begin{array}{c} 3 \\ 2 \\ 1 \end{array}[1]$};
\node (s1234) [above right=of 55] {$\begin{array}{c} 4 \\ 3 \\ 2 \\ 1 \end{array}[1]$};
\node (s12345) [below right=of s1234] {$\begin{array}{c} 5 \\ 4 \\ 3 \\ 2 \\ 1 \end{array}[1]$};

\node (ss1) [above right=of s12] {$1$};
\node (ss2) [above right=of s123] {$2$ $1$};
\node (ss3) [above right=of s1234] {$3$ $2$ $1$};
\node (ss4) [above right=of s12345] {$4$ $3$ $2$ $1$};

\end{scope}

\draw[->,semithick] (51) to (41);
\draw[->,semithick] (52) to (42);
\draw[->,semithick] (53) to (43);
\draw[->,semithick] (54) to (44);

\draw[->,semithick] (41) to (31);
\draw[->,semithick] (42) to (32);
\draw[->,semithick] (43) to (33);

\draw[->,semithick] (31) to (21);
\draw[->,semithick] (32) to (22);

\draw[->,semithick] (21) to (11);

\draw[->,semithick] (41) to (52);
\draw[->,semithick] (42) to (53);
\draw[->,semithick] (43) to (54);
\draw[->,semithick] (44) to (55);

\draw[->,semithick] (31) to (42);
\draw[->,semithick] (32) to (43);
\draw[->,semithick] (33) to (44);

\draw[->,semithick] (21) to (32);
\draw[->,semithick] (22) to (33);

\draw[->,semithick] (11) to (22);

\draw[->,semithick] (22) to (s1);
\draw[->,semithick] (33) to (s12);
\draw[->,semithick] (44) to (s123);
\draw[->,semithick] (55) to (s1234);

\draw[->,semithick] (s1) to (s12);
\draw[->,semithick] (s12) to (s123);
\draw[->,semithick] (s123) to (s1234);
\draw[->,semithick] (s1234) to (s12345);

\draw[->,semithick] (s12) to (ss1);
\draw[->,semithick] (s123) to (ss2);
\draw[->,semithick] (s1234) to (ss3);
\draw[->,semithick] (s12345) to (ss4);

\end{tikzpicture}

==> tikz/AR-quiver-D-A5-old.tikz <==
\begin{tikzpicture}[node distance=2cm,on grid]

\begin{scope}[align=center,text width=1em,font=\footnotesize]
\node (11) at (0,0) {$5$ $4$ $3$ $2$ $1$}; 
\node (21) [below left=of 11] {$4$ $3$ $2$ $1$};
\node (22) [below right=of 11] {$5$ $4$ $3$ $2$};
\node (31) [below left=of 21] {$3$ $2$ $1$};
\node (32) [below left=of 22] {$4$ $3$ $2$};
\node (33) [below right=of 22] {$5$ $4$ $3$};
\node (41) [below left=of 31] {$2$ $1$};
\node (42) [below left=of 32] {$3$ $2$};
\node (43) [below left=of 33] {$4$ $3$};
\node (44) [below right=of 33] {$5$ $4$};
\node (51) [below left=of 41] {$1$};
\node (52) [below left=of 42] {$2$};
\node (53) [below left=of 43] {$3$};
\node (54) [below left=of 44] {$4$};
\node (55) [below right=of 44] {$5$};

\node (s1) [above right=of 22] {$1[1]$};
\node (s12) [above right=of 33] {$\begin{array}{c} 2 \\ 1 \end{array}[1]$};
\node (s123) [above right=of 44] {$\begin{array}{c} 3 \\ 2 \\ 1 \end{array}[1]$};
\node (s1234) [above right=of 55] {$\begin{array}{c} 4 \\ 3 \\ 2 \\ 1 \end{array}[1]$};
\node (s12345) [below right=of s1234] {$\begin{array}{c} 5 \\ 4 \\ 3 \\ 2 \\ 1 \end{array}[1]$};

\node (s2) [above right=of s12] {$2[1]$};
\node (s23) [above right=of s123] {$\begin{array}{c} 3 \\ 2 \end{array}[1]$};
\node (s234) [above right=of s1234] {$\begin{array}{c} 4 \\ 3 \\ 2 \end{array}[1]$};
\node (s2345) [above right=of s12345] {$\begin{array}{c} 5 \\ 4 \\ 3 \\ 2 \end{array}[1]$};
\node (ss1) [below right=of s2345] {$1[2]$};

\node (s3) [above right=of s23] {$3[1]$};
\node (s34) [above right=of s234] {$\begin{array}{c} 4 \\ 3 \end{array}[1]$};
\node (s345) [above right=of s2345] {$\begin{array}{c} 5 \\ 4 \\ 3 \end{array}[1]$};
\node (ss12) [above right=of ss1] {$\begin{array}{c} 2 \\ 1 \end{array}[2]$};

\node (s4) [above right=of s34] {$4[1]$};
\node (s45) [above right=of s345] {$\begin{array}{c} 5 \\ 4 \end{array}[1]$};
\node (ss123) [above right=of ss12] {$\begin{array}{c} 3 \\ 2 \\ 1 \end{array}[2]$};

\node (s5) [above right=of s45] {$5[1]$};
\node (ss1234) [above right=of ss123] {$\begin{array}{c} 4 \\ 3 \\ 2 \\ 1 \end{array}[2]$};

\node (ss12345) [above right=of ss1234] {$\begin{array}{c} 5 \\ 4 \\ 3 \\ 2 \\ 1 \end{array}[2]$};

\node (m5) [above left=of 21] {$5[-1]$};
\node (m45) [above left=of 31] {$\begin{array}{c} 5 \\ 4 \end{array}[-1]$};
\node (m345) [above left=of 41] {$\begin{array}{c} 5 \\ 4 \\ 3 \end{array}[-1]$};
\node (m2345) [above left=of 51] {$\begin{array}{c} 5 \\ 4 \\ 3 \\ 2 \end{array}[-1]$};
\node (m12345) [below left=of m2345] {$\begin{array}{c} 5 \\ 4 \\ 3 \\ 2 \\ 1 \end{array}[-1]$};

\node (ldots) [above left=of m2345] {$\cdots$};
\node (rdots) [below right=of ss1234] {$\cdots$};

\end{scope}

\draw[->,semithick] (51) to (41);
\draw[->,semithick] (52) to (42);
\draw[->,semithick] (53) to (43);
\draw[->,semithick] (54) to (44);

\draw[->,semithick] (41) to (31);
\draw[->,semithick] (42) to (32);
\draw[->,semithick] (43) to (33);

\draw[->,semithick] (31) to (21);
\draw[->,semithick] (32) to (22);

\draw[->,semithick] (21) to (11);

\draw[->,semithick] (41) to (52);
\draw[->,semithick] (42) to (53);
\draw[->,semithick] (43) to (54);
\draw[->,semithick] (44) to (55);

\draw[->,semithick] (31) to (42);
\draw[->,semithick] (32) to (43);
\draw[->,semithick] (33) to (44);

\draw[->,semithick] (21) to (32);
\draw[->,semithick] (22) to (33);

\draw[->,semithick] (11) to (22);

\draw[->,semithick,dashed] (22) to (s1);
\draw[->,semithick,dashed] (33) to (s12);
\draw[->,semithick,dashed] (44) to (s123);
\draw[->,semithick,dashed] (55) to (s1234);

\draw[->,semithick] (s1) to (s12);
\draw[->,semithick] (s12) to (s123);
\draw[->,semithick] (s123) to (s1234);
\draw[->,semithick] (s1234) to (s12345);

\draw[->,semithick] (s12) to (s2);
\draw[->,semithick] (s123) to (s23);
\draw[->,semithick] (s1234) to (s234);
\draw[->,semithick] (s12345) to (s2345);

\draw[->,semithick] (s2) to (s23);
\draw[->,semithick] (s23) to (s234);
\draw[->,semithick] (s234) to (s2345);
\draw[->,semithick,dashed] (s2345) to (ss1);

\draw[->,semithick] (s23) to (s3);
\draw[->,semithick] (s234) to (s34);
\draw[->,semithick] (s2345) to (s345);
\draw[->,semithick] (ss1) to (ss12);

\draw[->,semithick] (s3) to (s34);
\draw[->,semithick] (s34) to (s345);
\draw[->,semithick,dashed] (s345) to (ss12);

\draw[->,semithick] (s34) to (s4);
\draw[->,semithick] (s345) to (s45);
\draw[->,semithick] (ss12) to (ss123);

\draw[->,semithick] (s4) to (s45);
\draw[->,semithick,dashed] (s45) to (ss123);

\draw[->,semithick] (s45) to (s5);
\draw[->,semithick] (ss123) to (ss1234);

\draw[->,semithick,dashed] (s5) to (ss1234);

\draw[->,semithick] (ss1234) to (ss12345);

\draw[->,semithick] (m12345) to (m2345);
\draw[->,semithick] (m2345) to (m345);
\draw[->,semithick] (m345) to (m45);
\draw[->,semithick] (m45) to (m5);

\draw[->,semithick,dashed] (m5) to (21);
\draw[->,semithick,dashed] (m45) to (31);
\draw[->,semithick,dashed] (m345) to (41);
\draw[->,semithick,dashed] (m2345) to (51);

\end{tikzpicture}

==> tikz/AR-quiver-D-A5-with-degrees.tikz <==
\begin{tikzpicture}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=-3cm]
\node (mp1) at (0+0.375,0-0.15) {$0$};
%\node (mp0) at (-0.5,-0.15) {$\Sigma^{-1}($};
%\node (mp1) at (0,0) {};
%\node (mp2) [below right=of mp1] {};
%\node (mp3) [above right=of mp2] {3};
%\node (mp4) [below right=of mp3] {4};
%\node (mp5) [above right=of mp4] {5};
%\node (mp6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,yshift=-3cm,xshift=-3cm]
\node (mq1) at (0+0.375,0-0.15) {$0$};
%\node (mq0) at (-0.65,-0.15) {$\Sigma^{-1}($};
%\node (mq1) at (0,0) {1};
%\node (mq2) [below right=of mq1] {2};
%\node (mq3) [above right=of mq2] {3};
%\node (mq4) [below right=of mq3] {};
%\node (mq5) [above right=of mq4] {};
%\node (mq6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=-1.5cm,yshift=1.5cm]
\node (mr1) at (0+0.375,0-0.15) {$1$};
%\node (mr0) at (-0.5,-0.15) {$\Sigma^{-1}($};
%\node (mr1) at (0,0) {};
%\node (mr2) [below right=of mr1] {};
%\node (mr3) [above right=of mr2] {};
%\node (mr4) [below right=of mr3] {};
%\node (mr5) [above right=of mr4] {5};
%\node (mr6) at (1.1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=-1.5cm,yshift=-1.5cm]
\node (ms1) at (0+0.375,0-0.15) {$-1$};
%\node (ms0) at (-0.5,-0.15) {$\Sigma^{-1}($};
%\node (ms1) at (0,0) {};
%\node (ms2) [below right=of ms1] {};
%\node (ms3) [above right=of ms2] {3};
%\node (ms4) [below right=of ms3] {};
%\node (ms5) [above right=of ms4] {};
%\node (ms6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=-1.5cm,yshift=-4.5cm]
\node (mt1) at (0+0.375,0-0.15) {$1$};
%\node (mt0) at (-0.65,-0.15) {$\Sigma^{-1}($};
%\node (mt1) at (0,0) {1};
%\node (mt2) [below right=of mt1] {};
%\node (mt3) [above right=of mt2] {};
%\node (mt4) [below right=of mt3] {};
%\node (mt5) [above right=of mt4] {};
%\node (mt6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize]
\node (a1) at (0+0.375,0-0.15) {$0$};
%\node (a1) at (0,0) {};
%\node (a2) [below right=of a1] {2};
%\node (a3) [above right=of a2] {};
%\node (a4) [below right=of a3] {};
%\node (a5) [above right=of a4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,yshift=-3cm]
\node (b1) at (0+0.375,0-0.15) {$0$};
%\node (b1) at (0,0) {};
%\node (b2) [below right=of b1] {};
%\node (b3) [above right=of b2] {};
%\node (b4) [below right=of b3] {4};
%\node (b5) [above right=of b4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=1.5cm]
\node (c1) at (0+0.375,0-0.15) {$-1$};
%\node (c1) at (0,0) {1};
%\node (c2) [below right=of c1] {2};
%\node (c3) [above right=of c2] {};
%\node (c4) [below right=of c3] {};
%\node (c5) [above right=of c4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=-1.5cm]
\node (d1) at (0+0.375,0-0.15) {$1$};
%\node (d1) at (0,0) {};
%\node (d2) [below right=of d1] {2};
%\node (d3) [above right=of d2] {3};
%\node (d4) [below right=of d3] {};
%\node (d5) [above right=of d4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=-4.5cm]
\node (e1) at (0+0.375,0-0.15) {$-1$};
%\node (e1) at (0,0) {};
%\node (e2) [below right=of e1] {};
%\node (e3) [above right=of e2] {};
%\node (e4) [below right=of e3] {4};
%\node (e5) [above right=of e4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=3cm]
\node (f1) at (0+0.375,0-0.15) {$0$};
%\node (f1) at (0,0) {1};
%\node (f2) [below right=of f1] {2};
%\node (f3) [above right=of f2] {3};
%\node (f4) [below right=of f3] {4};
%\node (f5) [above right=of f4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=3cm,yshift=-3cm]
\node (g1) at (0+0.375,0-0.15) {$0$};
%\node (g1) at (0,0) {};
%\node (g2) [below right=of g1] {2};
%\node (g3) [above right=of g2] {3};
%\node (g4) [below right=of g3] {4};
%\node (g5) [above right=of g4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=1.5cm]
\node (h1) at (0+0.375,0-0.15) {$1$};
%\node (h1) at (0,0) {};
%\node (h2) [below right=of h1] {};
%\node (h3) [above right=of h2] {3};
%\node (h4) [below right=of h3] {4};
%\node (h5) [above right=of h4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=-1.5cm]
\node (i1) at (0+0.375,0-0.15) {$-1$};
%\node (i1) at (0,0) {1};
%\node (i2) [below right=of i1] {2};
%\node (i3) [above right=of i2] {3};
%\node (i4) [below right=of i3] {4};
%\node (i5) [above right=of i4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=-4.5cm]
\node (j1) at (0+0.375,0-0.15) {$1$};
%\node (j1) at (0,0) {};
%\node (j2) [below right=of j1] {2};
%\node (j3) [above right=of j2] {3};
%\node (j4) [below right=of j3] {};
%\node (j5) [above right=of j4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=6cm]
\node (k1) at (0+0.375,0-0.15) {$0$};
%\node (k1) at (0,0) {};
%\node (k2) [below right=of k1] {};
%\node (k3) [above right=of k2] {3};
%\node (k4) [below right=of k3] {4};
%\node (k5) [above right=of k4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,yshift=-3cm,xshift=6cm]
\node (l1) at (0+0.375,0-0.15) {$0$};
%\node (l1) at (0,0) {1};
%\node (l2) [below right=of l1] {2};
%\node (l3) [above right=of l2] {3};
%\node (l4) [below right=of l3] {};
%\node (l5) [above right=of l4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=1.5cm]
\node (m1) at (0+0.375,0-0.15) {$-1$};
%\node (m1) at (0,0) {};
%\node (m2) [below right=of m1] {};
%\node (m3) [above right=of m2] {};
%\node (m4) [below right=of m3] {};
%\node (m5) [above right=of m4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=-1.5cm]
\node (n1) at (0+0.375,0-0.15) {$1$};
%\node (n1) at (0,0) {};
%\node (n2) [below right=of n1] {};
%\node (n3) [above right=of n2] {3};
%\node (n4) [below right=of n3] {};
%\node (n5) [above right=of n4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=-4.5cm]
\node (o1) at (0+0.375,0-0.15) {$-1$};
%\node (o1) at (0,0) {1};
%\node (o2) [below right=of o1] {};
%\node (o3) [above right=of o2] {};
%\node (o4) [below right=of o3] {};
%\node (o5) [above right=of o4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=9cm]
\node (p1) at (0+0.375,0-0.15) {$0$};
%\node (p0) at (-0.25,-0.15) {$\Sigma($};
%\node (p1) at (0,0) {};
%\node (p2) [below right=of p1] {2};
%\node (p3) [above right=of p2] {};
%\node (p4) [below right=of p3] {};
%\node (p5) [above right=of p4] {};
%\node (p6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,yshift=-3cm,xshift=9cm]
\node (q1) at (0+0.375,0-0.15) {$0$};
%\node (q0) at (-0.25,-0.15) {$\Sigma($};
%\node (q1) at (0,0) {};
%\node (q2) [below right=of q1] {};
%\node (q3) [above right=of q2] {};
%\node (q4) [below right=of q3] {4};
%\node (q5) [above right=of q4] {};
%\node (q6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=10.5cm,yshift=1.5cm]
\node (r1) at (0+0.375,0-0.15) {$1$};
%\node (r0) at (-0.3,-0.15) {$\Sigma($};
%\node (r1) at (0,0) {1};
%\node (r2) [below right=of r1] {2};
%\node (r3) [above right=of r2] {};
%\node (r4) [below right=of r3] {};
%\node (r5) [above right=of r4] {};
%\node (r6) at (1.1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=10.5cm,yshift=-1.5cm]
\node (s1) at (0+0.375,0-0.15) {$-1$};
%\node (s0) at (-0.25,-0.15) {$\Sigma($};
%\node (s1) at (0,0) {};
%\node (s2) [below right=of s1] {2};
%\node (s3) [above right=of s2] {3};
%\node (s4) [below right=of s3] {};
%\node (s5) [above right=of s4] {};
%\node (s6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=10.5cm,yshift=-4.5cm]
\node (t1) at (0+0.375,0-0.15) {$1$};
%\node (t0) at (-0.25,-0.15) {$\Sigma($};
%\node (t1) at (0,0) {};
%\node (t2) [below right=of t1] {};
%\node (t3) [above right=of t2] {};
%\node (t4) [below right=of t3] {4};
%\node (t5) [above right=of t4] {5};
%\node (t6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=12cm]
\node (sf1) at (0+0.375,0-0.15) {$0$};
%\node (sf0) at (-0.35,-0.15) {$\Sigma($};
%\node (sf1) at (0,0) {1};
%\node (sf2) [below right=of sf1] {2};
%\node (sf3) [above right=of sf2] {3};
%\node (sf4) [below right=of sf3] {4};
%\node (sf5) [above right=of sf4] {};
%\node (sf6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=12cm,yshift=-3cm]
\node (sg1) at (0+0.375,0-0.15) {$0$};
%\node (sg0) at (-0.25,-0.15) {$\Sigma($};
%\node (sg1) at (0,0) {};
%\node (sg2) [below right=of sg1] {2};
%\node (sg3) [above right=of sg2] {3};
%\node (sg4) [below right=of sg3] {4};
%\node (sg5) [above right=of sg4] {5};
%\node (sg6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=13.5cm,yshift=1.5cm]
\node (sh1) at (0+0.375,0-0.15) {$-1$};
%\node (sh0) at (-0.25,-0.15) {$\Sigma($};
%\node (sh1) at (0,0) {};
%\node (sh2) [below right=of sh1] {};
%\node (sh3) [above right=of sh2] {3};
%\node (sh4) [below right=of sh3] {4};
%\node (sh5) [above right=of sh4] {};
%\node (sh6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=13.5cm,yshift=-1.5cm]
\node (si1) at (0+0.375,0-0.15) {$1$};
%\node (si0) at (-0.35,-0.15) {$\Sigma($};
%\node (si1) at (0,0) {1};
%\node (si2) [below right=of si1] {2};
%\node (si3) [above right=of si2] {3};
%\node (si4) [below right=of si3] {4};
%\node (si5) [above right=of si4] {5};
%\node (si6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=13.5cm,yshift=-4.5cm]
\node (sj1) at (0+0.375,0-0.15) {$-1$};
%\node (sj0) at (-0.25,-0.15) {$\Sigma($};
%\node (sj1) at (0,0) {};
%\node (sj2) [below right=of sj1] {2};
%\node (sj3) [above right=of sj2] {3};
%\node (sj4) [below right=of sj3] {};
%\node (sj5) [above right=of sj4] {};
%\node (sj6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=15cm]
\node (sk1) at (0+0.375,0-0.15) {$0$};
%\node (sk0) at (-0.25,-0.15) {$\Sigma($};
%\node (sk1) at (0,0) {};
%\node (sk2) [below right=of sk1] {};
%\node (sk3) [above right=of sk2] {3};
%\node (sk4) [below right=of sk3] {4};
%\node (sk5) [above right=of sk4] {5};
%\node (sk6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,yshift=-3cm,xshift=15cm]
\node (sl1) at (0+0.375,0-0.15) {$0$};
%\node (sl0) at (-0.35,-0.15) {$\Sigma($};
%\node (sl1) at (0,0) {1};
%\node (sl2) [below right=of sl1] {2};
%\node (sl3) [above right=of sl2] {3};
%\node (sl4) [below right=of sl3] {};
%\node (sl5) [above right=of sl4] {};
%\node (sl6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=16.5cm,yshift=1.5cm]
\node (sm1) at (0+0.375,0-0.15) {$1$};
%\node (sm0) at (-0.25,-0.15) {$\Sigma($};
%\node (sm1) at (0,0) {};
%\node (sm2) [below right=of sm1] {};
%\node (sm3) [above right=of sm2] {};
%\node (sm4) [below right=of sm3] {};
%\node (sm5) [above right=of sm4] {5};
%\node (sm6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=16.5cm,yshift=-1.5cm]
\node (sn1) at (0+0.375,0-0.15) {$-1$};
%\node (sn0) at (-0.25,-0.15) {$\Sigma($};
%\node (sn1) at (0,0) {};
%\node (sn2) [below right=of sn1] {};
%\node (sn3) [above right=of sn2] {3};
%\node (sn4) [below right=of sn3] {};
%\node (sn5) [above right=of sn4] {};
%\node (sn6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=16.5cm,yshift=-4.5cm]
\node (so1) at (0+0.375,0-0.15) {$1$};
%\node (so0) at (-0.35,-0.15) {$\Sigma($};
%\node (so1) at (0,0) {1};
%\node (so2) [below right=of so1] {};
%\node (so3) [above right=of so2] {};
%\node (so4) [below right=of so3] {};
%\node (so5) [above right=of so4] {};
%\node (so6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=18cm]
\node (ssp1) at (0+0.375,0-0.15) {$0$};
%\node (ssp0) at (-0.25,-0.15) {$\Sigma^{2}($};
%\node (ssp1) at (0,0) {};
%\node (ssp2) [below right=of ssp1] {2};
%\node (ssp3) [above right=of ssp2] {};
%\node (ssp4) [below right=of ssp3] {};
%\node (ssp5) [above right=of ssp4] {};
%\node (ssp6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,yshift=-3cm,xshift=18cm]
\node (ssq1) at (0+0.375,0-0.15) {$0$};
%\node (ssq0) at (-0.25,-0.15) {$\Sigma^{2}($};
%\node (ssq1) at (0,0) {};
%\node (ssq2) [below right=of ssq1] {};
%\node (ssq3) [above right=of ssq2] {};
%\node (ssq4) [below right=of ssq3] {4};
%\node (ssq5) [above right=of ssq4] {};
%\node (ssq6) at (1,-0.15) {$)$};
\end{scope}

\node (ldots) [below left=of mp0] {$\cdots$};
\node (rdots) [below right=of ssp6] {$\cdots$};

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (-3+0.375,0-0.15) to (-1.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (-3+0.375,0-0.15) to (-1.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (-3+0.375,-3-0.15) to (-1.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (-3+0.375,-3-0.15) to (-1.5+0.375,-4.5-0.15);

\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (-1.5+0.375,1.5-0.15) to (0+0.375,0-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (-1.5+0.375,-1.5-0.15) to (0+0.375,0-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (-1.5+0.375,-1.5-0.15) to (0+0.375,-3-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (-1.5+0.375,-4.5-0.15) to (0+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (0+0.375,0-0.15) to (1.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (0+0.375,0-0.15) to (1.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (0+0.375,-3-0.15) to (1.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (0+0.375,-3-0.15) to (1.5+0.375,-4.5-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (1.5+0.375,1.5-0.15) to (3+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (1.5+0.375,-1.5-0.15) to (3+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (1.5+0.375,-1.5-0.15) to (3+0.375,-3-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (1.5+0.375,-4.5-0.15) to (3+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (3+0.375,0-0.15) to (4.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (3+0.375,0-0.15) to (4.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (3+0.375,-3-0.15) to (4.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (3+0.375,-3-0.15) to (4.5+0.375,-4.5-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (4.5+0.375,1.5-0.15) to (6+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (4.5+0.375,-1.5-0.15) to (6+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (4.5+0.375,-1.5-0.15) to (6+0.375,-3-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (4.5+0.375,-4.5-0.15) to (6+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (6+0.375,0-0.15) to (7.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (6+0.375,0-0.15) to (7.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (6+0.375,-3-0.15) to (7.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (6+0.375,-3-0.15) to (7.5+0.375,-4.5-0.15);

\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (7.5+0.375,1.5-0.15) to (9+0.375,0-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (7.5+0.375,-1.5-0.15) to (9+0.375,0-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (7.5+0.375,-1.5-0.15) to (9+0.375,-3-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (7.5+0.375,-4.5-0.15) to (9+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (9+0.375,0-0.15) to (10.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (9+0.375,0-0.15) to (10.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (9+0.375,-3-0.15) to (10.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (9+0.375,-3-0.15) to (10.5+0.375,-4.5-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (10.5+0.375,1.5-0.15) to (12+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (10.5+0.375,-1.5-0.15) to (12+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (10.5+0.375,-1.5-0.15) to (12+0.375,-3-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (10.5+0.375,-4.5-0.15) to (12+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (12+0.375,0-0.15) to (13.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (12+0.375,0-0.15) to (13.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (12+0.375,-3-0.15) to (13.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (12+0.375,-3-0.15) to (13.5+0.375,-4.5-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (13.5+0.375,1.5-0.15) to (15+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (13.5+0.375,-1.5-0.15) to (15+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (13.5+0.375,-1.5-0.15) to (15+0.375,-3-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (13.5+0.375,-4.5-0.15) to (15+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (15+0.375,0-0.15) to (16.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (15+0.375,0-0.15) to (16.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (15+0.375,-3-0.15) to (16.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (15+0.375,-3-0.15) to (16.5+0.375,-4.5-0.15);

\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (16.5+0.375,1.5-0.15) to (18+0.375,0-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (16.5+0.375,-1.5-0.15) to (18+0.375,0-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (16.5+0.375,-1.5-0.15) to (18+0.375,-3-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (16.5+0.375,-4.5-0.15) to (18+0.375,-3-0.15);

%\draw[->,semithick,shorten >=15pt,shorten <=15pt] (18+0.375,0-0.15) to (19.5+0.375,1.5-0.15);
%\draw[->,semithick,shorten >=15pt,shorten <=15pt] (18+0.375,0-0.15) to (19.5+0.375,-1.5-0.15);
%\draw[->,semithick,shorten >=15pt,shorten <=15pt] (18+0.375,-3-0.15) to (19.5+0.375,-1.5-0.15);
%\draw[->,semithick,shorten >=15pt,shorten <=15pt] (18+0.375,-3-0.15) to (19.5+0.375,-4.5-0.15);

%\draw[->,semithick,shorten >=15pt,shorten <=15pt] (19.5+0.375,1.5-0.15) to (21+0.375,0-0.15);
%\draw[->,semithick,shorten >=15pt,shorten <=15pt] (19.5+0.375,-1.5-0.15) to (21+0.375,0-0.15);
%\draw[->,semithick,shorten >=15pt,shorten <=15pt] (19.5+0.375,-1.5-0.15) to (21+0.375,-3-0.15);
%\draw[->,semithick,shorten >=15pt,shorten <=15pt] (19.5+0.375,-4.5-0.15) to (21+0.375,-3-0.15);

%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (0+0.375,0-0.15) to (3+0.375,0-0.15);
%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (3+0.375,0-0.15) to (6+0.375,0-0.15);
%\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (6+0.375,0-0.15) to (9+0.375,0-0.15);
%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (9+0.375,0-0.15) to (12+0.375,0-0.15);

%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (0+0.375,-3-0.15) to (3+0.375,-3-0.15);
%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (3+0.375,-3-0.15) to (6+0.375,-3-0.15);
%\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (6+0.375,-3-0.15) to (9+0.375,-3-0.15);
%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (9+0.375,-3-0.15) to (12+0.375,-3-0.15);

%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (1.5+0.375,1.5-0.15) to (4.5+0.375,1.5-0.15);
%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (4.5+0.375,1.5-0.15) to (7.5+0.375,1.5-0.15);
%\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (7.5+0.375,1.5-0.15) to (10.5+0.375,1.5-0.15);

%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (1.5+0.375,-1.5-0.15) to (4.5+0.375,-1.5-0.15);
%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (4.5+0.375,-1.5-0.15) to (7.5+0.375,-1.5-0.15);
%\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (7.5+0.375,-1.5-0.15) to (10.5+0.375,-1.5-0.15);

%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (1.5+0.375,-4.5-0.15) to (4.5+0.375,-4.5-0.15);
%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (4.5+0.375,-4.5-0.15) to (7.5+0.375,-4.5-0.15);
%\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (7.5+0.375,-4.5-0.15) to (10.5+0.375,-4.5-0.15);

\end{tikzpicture}

==> tikz/AR-quiver-D-A5.tikz <==
\begin{tikzpicture}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=-3cm]
\node (mp0) at (-0.5,-0.15) {$\Sigma^{-1}($};
\node (mp1) at (0,0) {};
\node (mp2) [below right=of mp1] {};
\node (mp3) [above right=of mp2] {3};
\node (mp4) [below right=of mp3] {4};
\node (mp5) [above right=of mp4] {5};
\node (mp6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,yshift=-3cm,xshift=-3cm]
\node (mq0) at (-0.65,-0.15) {$\Sigma^{-1}($};
\node (mq1) at (0,0) {1};
\node (mq2) [below right=of mq1] {2};
\node (mq3) [above right=of mq2] {3};
\node (mq4) [below right=of mq3] {};
\node (mq5) [above right=of mq4] {};
\node (mq6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=-1.5cm,yshift=1.5cm]
\node (mr0) at (-0.5,-0.15) {$\Sigma^{-1}($};
\node (mr1) at (0,0) {};
\node (mr2) [below right=of mr1] {};
\node (mr3) [above right=of mr2] {};
\node (mr4) [below right=of mr3] {};
\node (mr5) [above right=of mr4] {5};
\node (mr6) at (1.1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=-1.5cm,yshift=-1.5cm]
\node (ms0) at (-0.5,-0.15) {$\Sigma^{-1}($};
\node (ms1) at (0,0) {};
\node (ms2) [below right=of ms1] {};
\node (ms3) [above right=of ms2] {3};
\node (ms4) [below right=of ms3] {};
\node (ms5) [above right=of ms4] {};
\node (ms6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=-1.5cm,yshift=-4.5cm]
\node (mt0) at (-0.65,-0.15) {$\Sigma^{-1}($};
\node (mt1) at (0,0) {1};
\node (mt2) [below right=of mt1] {};
\node (mt3) [above right=of mt2] {};
\node (mt4) [below right=of mt3] {};
\node (mt5) [above right=of mt4] {};
\node (mt6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize]
\node (a1) at (0,0) {};
\node (a2) [below right=of a1] {2};
\node (a3) [above right=of a2] {};
\node (a4) [below right=of a3] {};
\node (a5) [above right=of a4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,yshift=-3cm]
\node (b1) at (0,0) {};
\node (b2) [below right=of b1] {};
\node (b3) [above right=of b2] {};
\node (b4) [below right=of b3] {4};
\node (b5) [above right=of b4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=1.5cm]
\node (c1) at (0,0) {1};
\node (c2) [below right=of c1] {2};
\node (c3) [above right=of c2] {};
\node (c4) [below right=of c3] {};
\node (c5) [above right=of c4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=-1.5cm]
\node (d1) at (0,0) {};
\node (d2) [below right=of d1] {2};
\node (d3) [above right=of d2] {3};
\node (d4) [below right=of d3] {4};
\node (d5) [above right=of d4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=-4.5cm]
\node (e1) at (0,0) {};
\node (e2) [below right=of e1] {};
\node (e3) [above right=of e2] {};
\node (e4) [below right=of e3] {4};
\node (e5) [above right=of e4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=3cm]
\node (f1) at (0,0) {1};
\node (f2) [below right=of f1] {2};
\node (f3) [above right=of f2] {3};
\node (f4) [below right=of f3] {4};
\node (f5) [above right=of f4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=3cm,yshift=-3cm]
\node (g1) at (0,0) {};
\node (g2) [below right=of g1] {2};
\node (g3) [above right=of g2] {3};
\node (g4) [below right=of g3] {4};
\node (g5) [above right=of g4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=1.5cm]
\node (h1) at (0,0) {};
\node (h2) [below right=of h1] {};
\node (h3) [above right=of h2] {3};
\node (h4) [below right=of h3] {4};
\node (h5) [above right=of h4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=-1.5cm]
\node (i1) at (0,0) {1};
\node (i2) [below right=of i1] {2};
\node (i3) [above right=of i2] {3};
\node (i4) [below right=of i3] {4};
\node (i5) [above right=of i4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=-4.5cm]
\node (j1) at (0,0) {};
\node (j2) [below right=of j1] {2};
\node (j3) [above right=of j2] {3};
\node (j4) [below right=of j3] {};
\node (j5) [above right=of j4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=6cm]
\node (k1) at (0,0) {};
\node (k2) [below right=of k1] {};
\node (k3) [above right=of k2] {3};
\node (k4) [below right=of k3] {4};
\node (k5) [above right=of k4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,yshift=-3cm,xshift=6cm]
\node (l1) at (0,0) {1};
\node (l2) [below right=of l1] {2};
\node (l3) [above right=of l2] {3};
\node (l4) [below right=of l3] {};
\node (l5) [above right=of l4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=1.5cm]
\node (m1) at (0,0) {};
\node (m2) [below right=of m1] {};
\node (m3) [above right=of m2] {};
\node (m4) [below right=of m3] {};
\node (m5) [above right=of m4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=-1.5cm]
\node (n1) at (0,0) {};
\node (n2) [below right=of n1] {};
\node (n3) [above right=of n2] {3};
\node (n4) [below right=of n3] {};
\node (n5) [above right=of n4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=-4.5cm]
\node (o1) at (0,0) {1};
\node (o2) [below right=of o1] {};
\node (o3) [above right=of o2] {};
\node (o4) [below right=of o3] {};
\node (o5) [above right=of o4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=9cm]
\node (p0) at (-0.25,-0.15) {$\Sigma($};
\node (p1) at (0,0) {};
\node (p2) [below right=of p1] {};
\node (p3) [above right=of p2] {};
\node (p4) [below right=of p3] {4};
\node (p5) [above right=of p4] {};
\node (p6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,yshift=-3cm,xshift=9cm]
\node (q0) at (-0.25,-0.15) {$\Sigma($};
\node (q1) at (0,0) {};
\node (q2) [below right=of q1] {2};
\node (q3) [above right=of q2] {};
\node (q4) [below right=of q3] {};
\node (q5) [above right=of q4] {};
\node (q6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=10.5cm,yshift=1.5cm]
\node (r0) at (-0.25,-0.15) {$\Sigma($};
\node (r1) at (0,0) {};
\node (r2) [below right=of r1] {};
\node (r3) [above right=of r2] {};
\node (r4) [below right=of r3] {4};
\node (r5) [above right=of r4] {5};
\node (r6) at (1.1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=10.5cm,yshift=-1.5cm]
\node (s0) at (-0.25,-0.15) {$\Sigma($};
\node (s1) at (0,0) {};
\node (s2) [below right=of s1] {2};
\node (s3) [above right=of s2] {3};
\node (s4) [below right=of s3] {4};
\node (s5) [above right=of s4] {};
\node (s6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=10.5cm,yshift=-4.5cm]
\node (t0) at (-0.35,-0.15) {$\Sigma($};
\node (t1) at (0,0) {1};
\node (t2) [below right=of t1] {2};
\node (t3) [above right=of t2] {};
\node (t4) [below right=of t3] {};
\node (t5) [above right=of t4] {};
\node (t6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=12cm]
\node (sf0) at (-0.25,-0.15) {$\Sigma($};
\node (sf1) at (0,0) {};
\node (sf2) [below right=of sf1] {2};
\node (sf3) [above right=of sf2] {3};
\node (sf4) [below right=of sf3] {4};
\node (sf5) [above right=of sf4] {5};
\node (sf6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=12cm,yshift=-3cm]
\node (sg0) at (-0.35,-0.15) {$\Sigma($};
\node (sg1) at (0,0) {1};
\node (sg2) [below right=of sg1] {2};
\node (sg3) [above right=of sg2] {3};
\node (sg4) [below right=of sg3] {4};
\node (sg5) [above right=of sg4] {};
\node (sg6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=13.5cm,yshift=1.5cm]
\node (sh0) at (-0.25,-0.15) {$\Sigma($};
\node (sh1) at (0,0) {};
\node (sh2) [below right=of sh1] {2};
\node (sh3) [above right=of sh2] {3};
\node (sh4) [below right=of sh3] {};
\node (sh5) [above right=of sh4] {};
\node (sh6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=13.5cm,yshift=-1.5cm]
\node (si0) at (-0.35,-0.15) {$\Sigma($};
\node (si1) at (0,0) {1};
\node (si2) [below right=of si1] {2};
\node (si3) [above right=of si2] {3};
\node (si4) [below right=of si3] {4};
\node (si5) [above right=of si4] {5};
\node (si6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=13.5cm,yshift=-4.5cm]
\node (sj0) at (-0.25,-0.15) {$\Sigma($};
\node (sj1) at (0,0) {};
\node (sj2) [below right=of sj1] {};
\node (sj3) [above right=of sj2] {3};
\node (sj4) [below right=of sj3] {4};
\node (sj5) [above right=of sj4] {};
\node (sj6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=15cm]
\node (sk0) at (-0.35,-0.15) {$\Sigma($};
\node (sk1) at (0,0) {1};
\node (sk2) [below right=of sk1] {2};
\node (sk3) [above right=of sk2] {3};
\node (sk4) [below right=of sk3] {};
\node (sk5) [above right=of sk4] {};
\node (sk6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,yshift=-3cm,xshift=15cm]
\node (sl0) at (-0.25,-0.15) {$\Sigma($};
\node (sl1) at (0,0) {};
\node (sl2) [below right=of sl1] {};
\node (sl3) [above right=of sl2] {3};
\node (sl4) [below right=of sl3] {4};
\node (sl5) [above right=of sl4] {5};
\node (sl6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=16.5cm,yshift=1.5cm]
\node (sm0) at (-0.35,-0.15) {$\Sigma($};
\node (sm1) at (0,0) {1};
\node (sm2) [below right=of sm1] {};
\node (sm3) [above right=of sm2] {};
\node (sm4) [below right=of sm3] {};
\node (sm5) [above right=of sm4] {};
\node (sm6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=16.5cm,yshift=-1.5cm]
\node (sn0) at (-0.25,-0.15) {$\Sigma($};
\node (sn1) at (0,0) {};
\node (sn2) [below right=of sn1] {};
\node (sn3) [above right=of sn2] {3};
\node (sn4) [below right=of sn3] {};
\node (sn5) [above right=of sn4] {};
\node (sn6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=16.5cm,yshift=-4.5cm]
\node (so0) at (-0.25,-0.15) {$\Sigma($};
\node (so1) at (0,0) {};
\node (so2) [below right=of so1] {};
\node (so3) [above right=of so2] {};
\node (so4) [below right=of so3] {};
\node (so5) [above right=of so4] {5};
\node (so6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=18cm]
\node (ssp0) at (-0.25,-0.15) {$\Sigma^{2}($};
\node (ssp1) at (0,0) {};
\node (ssp2) [below right=of ssp1] {2};
\node (ssp3) [above right=of ssp2] {};
\node (ssp4) [below right=of ssp3] {};
\node (ssp5) [above right=of ssp4] {};
\node (ssp6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,yshift=-3cm,xshift=18cm]
\node (ssq0) at (-0.25,-0.15) {$\Sigma^{2}($};
\node (ssq1) at (0,0) {};
\node (ssq2) [below right=of ssq1] {};
\node (ssq3) [above right=of ssq2] {};
\node (ssq4) [below right=of ssq3] {4};
\node (ssq5) [above right=of ssq4] {};
\node (ssq6) at (1,-0.15) {$)$};
\end{scope}

\node (ldots) [below left=of mp0] {$\cdots$};
\node (rdots) [below right=of ssp6] {$\cdots$};

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (-3+0.375,0-0.15) to (-1.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (-3+0.375,0-0.15) to (-1.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (-3+0.375,-3-0.15) to (-1.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (-3+0.375,-3-0.15) to (-1.5+0.375,-4.5-0.15);

\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (-1.5+0.375,1.5-0.15) to (0+0.375,0-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (-1.5+0.375,-1.5-0.15) to (0+0.375,0-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (-1.5+0.375,-1.5-0.15) to (0+0.375,-3-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (-1.5+0.375,-4.5-0.15) to (0+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (0+0.375,0-0.15) to (1.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (0+0.375,0-0.15) to (1.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (0+0.375,-3-0.15) to (1.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (0+0.375,-3-0.15) to (1.5+0.375,-4.5-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (1.5+0.375,1.5-0.15) to (3+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (1.5+0.375,-1.5-0.15) to (3+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (1.5+0.375,-1.5-0.15) to (3+0.375,-3-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (1.5+0.375,-4.5-0.15) to (3+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (3+0.375,0-0.15) to (4.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (3+0.375,0-0.15) to (4.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (3+0.375,-3-0.15) to (4.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (3+0.375,-3-0.15) to (4.5+0.375,-4.5-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (4.5+0.375,1.5-0.15) to (6+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (4.5+0.375,-1.5-0.15) to (6+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (4.5+0.375,-1.5-0.15) to (6+0.375,-3-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (4.5+0.375,-4.5-0.15) to (6+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (6+0.375,0-0.15) to (7.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (6+0.375,0-0.15) to (7.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (6+0.375,-3-0.15) to (7.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (6+0.375,-3-0.15) to (7.5+0.375,-4.5-0.15);

\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (7.5+0.375,1.5-0.15) to (9+0.375,0-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (7.5+0.375,-1.5-0.15) to (9+0.375,0-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (7.5+0.375,-1.5-0.15) to (9+0.375,-3-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (7.5+0.375,-4.5-0.15) to (9+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (9+0.375,0-0.15) to (10.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (9+0.375,0-0.15) to (10.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (9+0.375,-3-0.15) to (10.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (9+0.375,-3-0.15) to (10.5+0.375,-4.5-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (10.5+0.375,1.5-0.15) to (12+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (10.5+0.375,-1.5-0.15) to (12+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (10.5+0.375,-1.5-0.15) to (12+0.375,-3-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (10.5+0.375,-4.5-0.15) to (12+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (12+0.375,0-0.15) to (13.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (12+0.375,0-0.15) to (13.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (12+0.375,-3-0.15) to (13.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (12+0.375,-3-0.15) to (13.5+0.375,-4.5-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (13.5+0.375,1.5-0.15) to (15+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (13.5+0.375,-1.5-0.15) to (15+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (13.5+0.375,-1.5-0.15) to (15+0.375,-3-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (13.5+0.375,-4.5-0.15) to (15+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (15+0.375,0-0.15) to (16.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (15+0.375,0-0.15) to (16.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (15+0.375,-3-0.15) to (16.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (15+0.375,-3-0.15) to (16.5+0.375,-4.5-0.15);

\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (16.5+0.375,1.5-0.15) to (18+0.375,0-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (16.5+0.375,-1.5-0.15) to (18+0.375,0-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (16.5+0.375,-1.5-0.15) to (18+0.375,-3-0.15);
\draw[->,semithick,dashed,shorten >=15pt,shorten <=15pt] (16.5+0.375,-4.5-0.15) to (18+0.375,-3-0.15);

%\draw[->,semithick,shorten >=15pt,shorten <=15pt] (18+0.375,0-0.15) to (19.5+0.375,1.5-0.15);
%\draw[->,semithick,shorten >=15pt,shorten <=15pt] (18+0.375,0-0.15) to (19.5+0.375,-1.5-0.15);
%\draw[->,semithick,shorten >=15pt,shorten <=15pt] (18+0.375,-3-0.15) to (19.5+0.375,-1.5-0.15);
%\draw[->,semithick,shorten >=15pt,shorten <=15pt] (18+0.375,-3-0.15) to (19.5+0.375,-4.5-0.15);

%\draw[->,semithick,shorten >=15pt,shorten <=15pt] (19.5+0.375,1.5-0.15) to (21+0.375,0-0.15);
%\draw[->,semithick,shorten >=15pt,shorten <=15pt] (19.5+0.375,-1.5-0.15) to (21+0.375,0-0.15);
%\draw[->,semithick,shorten >=15pt,shorten <=15pt] (19.5+0.375,-1.5-0.15) to (21+0.375,-3-0.15);
%\draw[->,semithick,shorten >=15pt,shorten <=15pt] (19.5+0.375,-4.5-0.15) to (21+0.375,-3-0.15);

%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (0+0.375,0-0.15) to (3+0.375,0-0.15);
%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (3+0.375,0-0.15) to (6+0.375,0-0.15);
%\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (6+0.375,0-0.15) to (9+0.375,0-0.15);
%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (9+0.375,0-0.15) to (12+0.375,0-0.15);

%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (0+0.375,-3-0.15) to (3+0.375,-3-0.15);
%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (3+0.375,-3-0.15) to (6+0.375,-3-0.15);
%\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (6+0.375,-3-0.15) to (9+0.375,-3-0.15);
%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (9+0.375,-3-0.15) to (12+0.375,-3-0.15);

%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (1.5+0.375,1.5-0.15) to (4.5+0.375,1.5-0.15);
%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (4.5+0.375,1.5-0.15) to (7.5+0.375,1.5-0.15);
%\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (7.5+0.375,1.5-0.15) to (10.5+0.375,1.5-0.15);

%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (1.5+0.375,-1.5-0.15) to (4.5+0.375,-1.5-0.15);
%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (4.5+0.375,-1.5-0.15) to (7.5+0.375,-1.5-0.15);
%\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (7.5+0.375,-1.5-0.15) to (10.5+0.375,-1.5-0.15);

%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (1.5+0.375,-4.5-0.15) to (4.5+0.375,-4.5-0.15);
%\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (4.5+0.375,-4.5-0.15) to (7.5+0.375,-4.5-0.15);
%\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (7.5+0.375,-4.5-0.15) to (10.5+0.375,-4.5-0.15);

\end{tikzpicture}

==> tikz/AR-quiver-D4-bigraded.tikz <==
\begin{tikzpicture}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize]
\node (a1) at (0,0) {$(0,0)$};
%\node (a2) [right=of a1] {1};
%\node (a3) [above right=of a2] {0};
%\node (a4) [below right=of a2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize,xshift=1.5cm,yshift=1.5cm]
\node (b1) at (0,0) {$(1,-1)$};
%\node (b2) [right=of b1] {1};
%\node (b3) [above right=of b2] {1};
%\node (b4) [below right=of b2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize,xshift=1.5cm,yshift=0.5cm]
\node (c1) at (0,0) {$(-1,0)$};
%\node (c2) [right=of c1] {1};
%\node (c3) [above right=of c2] {0};
%\node (c4) [below right=of c2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize,xshift=1.5cm,yshift=-1.5cm]
\node (d1) at (0,0) {$(0,1)$};
%\node (d2) [right=of d1] {1};
%\node (d3) [above right=of d2] {0};
%\node (d4) [below right=of d2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize,xshift=3cm,yshift=0cm]
\node (e1) at (0,0) {$(0,0)$};
%\node (e2) [right=of e1] {2};
%\node (e3) [above right=of e2] {1};
%\node (e4) [below right=of e2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize,xshift=4.5cm,yshift=1.5cm]
\node (f1) at (0,0) {$(-1,1)$};
%\node (f2) [right=of f1] {1};
%\node (f3) [above right=of f2] {0};
%\node (f4) [below right=of f2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize,xshift=4.5cm,yshift=0.5cm]
\node (g1) at (0,0) {$(1,0)$};
%\node (g2) [right=of g1] {1};
%\node (g3) [above right=of g2] {1};
%\node (g4) [below right=of g2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize,xshift=4.5cm,yshift=-1.5cm]
\node (h1) at (0,0) {$(0,-1)$};
%\node (h2) [right=of h1] {1};
%\node (h3) [above right=of h2] {1};
%\node (h4) [below right=of h2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize,xshift=6cm,yshift=0cm]
\node (i1) at (0,0) {$(0,0)$};
%\node (i2) [right=of i1] {1};
%\node (i3) [above right=of i2] {1};
%\node (i4) [below right=of i2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize,xshift=7.5cm,yshift=1.5cm]
\node (j1) at (0,0) {$(1,-1)$};
%\node (j2) [right=of j1] {0};
%\node (j3) [above right=of j2] {1};
%\node (j4) [below right=of j2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize,xshift=7.5cm,yshift=0.5cm]
\node (k1) at (0,0) {$(-1,0)$};
%\node (k2) [right=of k1] {0};
%\node (k3) [above right=of k2] {0};
%\node (k4) [below right=of k2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize,xshift=7.5cm,yshift=-1.5cm]
\node (l1) at (0,0) {$(0,1)$};
%\node (l2) [right=of l1] {0};
%\node (l3) [above right=of l2] {0};
%\node (l4) [below right=of l2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize,xshift=9cm]
\node (m1) at (0,0) {$(0,0)$};
%\node (m2) [right=of m1] {1};
%\node (m3) [above right=of m2] {0};
%\node (m4) [below right=of m2] {0};
%\node (m5) [below right=of m3,xshift=0.1cm] {$[1]$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize,xshift=10.5cm,yshift=1.5cm]
\node (n1) at (0,0) {$(-1,1)$};
%\node (n2) [right=of n1] {1};
%\node (n3) [above right=of n2] {1};
%\node (n4) [below right=of n2] {0};
%\node (n5) [below right=of n3,xshift=0.1cm] {$[1]$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize,xshift=10.5cm,yshift=0.5cm]
\node (o1) at (0,0) {$(1,0)$};
%\node (o2) [right=of o1] {1};
%\node (o3) [above right=of o2] {0};
%\node (o4) [below right=of o2] {0};
%\node (o5) [below right=of o3,xshift=0.1cm] {$[1]$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize,xshift=10.5cm,yshift=-1.5cm]
\node (p1) at (0,0) {$(0,-1)$};
%\node (p2) [right=of p1] {1};
%\node (p3) [above right=of p2] {0};
%\node (p4) [below right=of p2] {1};
%\node (p5) [below right=of p3,xshift=0.1cm] {$[1]$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,font=\footnotesize,xshift=12cm]
\node (q1) at (0,0) {};
\end{scope}

\draw[->,semithick] (a1) to (b1);
\draw[->,semithick] (a1) to (c1);
\draw[->,semithick] (a1) to (d1);

\draw[->,semithick] (b1) to (e1);
\draw[->,semithick] (c1) to (e1);
\draw[->,semithick] (d1) to (e1);

\draw[->,semithick] (e1) to (f1);
\draw[->,semithick] (e1) to (g1);
\draw[->,semithick] (e1) to (h1);

\draw[->,semithick] (f1) to (i1);
\draw[->,semithick] (g1) to (i1);
\draw[->,semithick] (h1) to (i1);

\draw[->,semithick] (i1) to (j1);
\draw[->,semithick] (i1) to (k1);
\draw[->,semithick] (i1) to (l1);

\draw[->,semithick] (j1) to (m1);
\draw[->,semithick] (k1) to (m1);
\draw[->,semithick] (l1) to (m1);

\draw[->,semithick] (m1) to (n1);
\draw[->,semithick] (m1) to (o1);
\draw[->,semithick] (m1) to (p1);

\draw[->,semithick] (n1) to (q1);
\draw[->,semithick] (o1) to (q1);
\draw[->,semithick] (p1) to (q1);

\end{tikzpicture}

==> tikz/AR-quiver-D4-graded-1.tikz <==
\begin{tikzpicture}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize]
\node (a1) at (0,0) {0};
%\node (a2) [right=of a1] {1};
%\node (a3) [above right=of a2] {0};
%\node (a4) [below right=of a2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=1.5cm]
\node (b1) at (0,0) {$-1$};
%\node (b2) [right=of b1] {1};
%\node (b3) [above right=of b2] {1};
%\node (b4) [below right=of b2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=0cm]
\node (c1) at (0,0) {0};
%\node (c2) [right=of c1] {1};
%\node (c3) [above right=of c2] {0};
%\node (c4) [below right=of c2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=-1.5cm]
\node (d1) at (0,0) {1};
%\node (d2) [right=of d1] {1};
%\node (d3) [above right=of d2] {0};
%\node (d4) [below right=of d2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=3cm,yshift=0cm]
\node (e1) at (0,0) {0};
%\node (e2) [right=of e1] {2};
%\node (e3) [above right=of e2] {1};
%\node (e4) [below right=of e2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=1.5cm]
\node (f1) at (0,0) {1};
%\node (f2) [right=of f1] {1};
%\node (f3) [above right=of f2] {0};
%\node (f4) [below right=of f2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=0cm]
\node (g1) at (0,0) {0};
%\node (g2) [right=of g1] {1};
%\node (g3) [above right=of g2] {1};
%\node (g4) [below right=of g2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=-1.5cm]
\node (h1) at (0,0) {$-1$};
%\node (h2) [right=of h1] {1};
%\node (h3) [above right=of h2] {1};
%\node (h4) [below right=of h2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=6cm,yshift=0cm]
\node (i1) at (0,0) {0};
%\node (i2) [right=of i1] {1};
%\node (i3) [above right=of i2] {1};
%\node (i4) [below right=of i2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=1.5cm]
\node (j1) at (0,0) {$-1$};
%\node (j2) [right=of j1] {0};
%\node (j3) [above right=of j2] {1};
%\node (j4) [below right=of j2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=0cm]
\node (k1) at (0,0) {0};
%\node (k2) [right=of k1] {0};
%\node (k3) [above right=of k2] {0};
%\node (k4) [below right=of k2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=-1.5cm]
\node (l1) at (0,0) {1};
%\node (l2) [right=of l1] {0};
%\node (l3) [above right=of l2] {0};
%\node (l4) [below right=of l2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=9cm]
\node (m1) at (0,0) {0};
%\node (m2) [right=of m1] {1};
%\node (m3) [above right=of m2] {0};
%\node (m4) [below right=of m2] {0};
%\node (m5) [below right=of m3,xshift=0.1cm] {$[1]$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=10.5cm,yshift=1.5cm]
\node (n1) at (0,0) {1};
%\node (n2) [right=of n1] {1};
%\node (n3) [above right=of n2] {1};
%\node (n4) [below right=of n2] {0};
%\node (n5) [below right=of n3,xshift=0.1cm] {$[1]$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=10.5cm,yshift=0cm]
\node (o1) at (0,0) {0};
%\node (o2) [right=of o1] {1};
%\node (o3) [above right=of o2] {0};
%\node (o4) [below right=of o2] {0};
%\node (o5) [below right=of o3,xshift=0.1cm] {$[1]$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=10.5cm,yshift=-1.5cm]
\node (p1) at (0,0) {$-1$};
%\node (p2) [right=of p1] {1};
%\node (p3) [above right=of p2] {0};
%\node (p4) [below right=of p2] {1};
%\node (p5) [below right=of p3,xshift=0.1cm] {$[1]$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=12cm]
\node (q1) at (0,0) {};
\end{scope}

\draw[->,semithick] (a1) to (b1);
\draw[->,semithick] (a1) to (c1);
\draw[->,semithick] (a1) to (d1);

\draw[->,semithick] (b1) to (e1);
\draw[->,semithick] (c1) to (e1);
\draw[->,semithick] (d1) to (e1);

\draw[->,semithick] (e1) to (f1);
\draw[->,semithick] (e1) to (g1);
\draw[->,semithick] (e1) to (h1);

\draw[->,semithick] (f1) to (i1);
\draw[->,semithick] (g1) to (i1);
\draw[->,semithick] (h1) to (i1);

\draw[->,semithick] (i1) to (j1);
\draw[->,semithick] (i1) to (k1);
\draw[->,semithick] (i1) to (l1);

\draw[->,semithick] (j1) to (m1);
\draw[->,semithick] (k1) to (m1);
\draw[->,semithick] (l1) to (m1);

\draw[->,semithick] (m1) to (n1);
\draw[->,semithick] (m1) to (o1);
\draw[->,semithick] (m1) to (p1);

\draw[->,semithick] (n1) to (q1);
\draw[->,semithick] (o1) to (q1);
\draw[->,semithick] (p1) to (q1);

\end{tikzpicture}

==> tikz/AR-quiver-D4-graded-2.tikz <==
\begin{tikzpicture}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize]
\node (a1) at (0,0) {0};
%\node (a2) [right=of a1] {1};
%\node (a3) [above right=of a2] {0};
%\node (a4) [below right=of a2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=1.5cm]
\node (b1) at (0,0) {$1$};
%\node (b2) [right=of b1] {1};
%\node (b3) [above right=of b2] {1};
%\node (b4) [below right=of b2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=0cm]
\node (c1) at (0,0) {$-1$};
%\node (c2) [right=of c1] {1};
%\node (c3) [above right=of c2] {0};
%\node (c4) [below right=of c2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=-1.5cm]
\node (d1) at (0,0) {0};
%\node (d2) [right=of d1] {1};
%\node (d3) [above right=of d2] {0};
%\node (d4) [below right=of d2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=3cm,yshift=0cm]
\node (e1) at (0,0) {0};
%\node (e2) [right=of e1] {2};
%\node (e3) [above right=of e2] {1};
%\node (e4) [below right=of e2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=1.5cm]
\node (f1) at (0,0) {$-1$};
%\node (f2) [right=of f1] {1};
%\node (f3) [above right=of f2] {0};
%\node (f4) [below right=of f2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=0cm]
\node (g1) at (0,0) {1};
%\node (g2) [right=of g1] {1};
%\node (g3) [above right=of g2] {1};
%\node (g4) [below right=of g2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=-1.5cm]
\node (h1) at (0,0) {0};
%\node (h2) [right=of h1] {1};
%\node (h3) [above right=of h2] {1};
%\node (h4) [below right=of h2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=6cm,yshift=0cm]
\node (i1) at (0,0) {0};
%\node (i2) [right=of i1] {1};
%\node (i3) [above right=of i2] {1};
%\node (i4) [below right=of i2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=1.5cm]
\node (j1) at (0,0) {$1$};
%\node (j2) [right=of j1] {0};
%\node (j3) [above right=of j2] {1};
%\node (j4) [below right=of j2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=0cm]
\node (k1) at (0,0) {$-1$};
%\node (k2) [right=of k1] {0};
%\node (k3) [above right=of k2] {0};
%\node (k4) [below right=of k2] {0};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=-1.5cm]
\node (l1) at (0,0) {0};
%\node (l2) [right=of l1] {0};
%\node (l3) [above right=of l2] {0};
%\node (l4) [below right=of l2] {1};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=9cm]
\node (m1) at (0,0) {0};
%\node (m2) [right=of m1] {1};
%\node (m3) [above right=of m2] {0};
%\node (m4) [below right=of m2] {0};
%\node (m5) [below right=of m3,xshift=0.1cm] {$[1]$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=10.5cm,yshift=1.5cm]
\node (n1) at (0,0) {$-1$};
%\node (n2) [right=of n1] {1};
%\node (n3) [above right=of n2] {1};
%\node (n4) [below right=of n2] {0};
%\node (n5) [below right=of n3,xshift=0.1cm] {$[1]$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=10.5cm,yshift=0cm]
\node (o1) at (0,0) {1};
%\node (o2) [right=of o1] {1};
%\node (o3) [above right=of o2] {0};
%\node (o4) [below right=of o2] {0};
%\node (o5) [below right=of o3,xshift=0.1cm] {$[1]$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=10.5cm,yshift=-1.5cm]
\node (p1) at (0,0) {0};
%\node (p2) [right=of p1] {1};
%\node (p3) [above right=of p2] {0};
%\node (p4) [below right=of p2] {1};
%\node (p5) [below right=of p3,xshift=0.1cm] {$[1]$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=12cm]
\node (q1) at (0,0) {};
\end{scope}

\draw[->,semithick] (a1) to (b1);
\draw[->,semithick] (a1) to (c1);
\draw[->,semithick] (a1) to (d1);

\draw[->,semithick] (b1) to (e1);
\draw[->,semithick] (c1) to (e1);
\draw[->,semithick] (d1) to (e1);

\draw[->,semithick] (e1) to (f1);
\draw[->,semithick] (e1) to (g1);
\draw[->,semithick] (e1) to (h1);

\draw[->,semithick] (f1) to (i1);
\draw[->,semithick] (g1) to (i1);
\draw[->,semithick] (h1) to (i1);

\draw[->,semithick] (i1) to (j1);
\draw[->,semithick] (i1) to (k1);
\draw[->,semithick] (i1) to (l1);

\draw[->,semithick] (j1) to (m1);
\draw[->,semithick] (k1) to (m1);
\draw[->,semithick] (l1) to (m1);

\draw[->,semithick] (m1) to (n1);
\draw[->,semithick] (m1) to (o1);
\draw[->,semithick] (m1) to (p1);

\draw[->,semithick] (n1) to (q1);
\draw[->,semithick] (o1) to (q1);
\draw[->,semithick] (p1) to (q1);

\end{tikzpicture}

==> tikz/AR-quiver-D4.tikz <==
\begin{tikzpicture}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize]
\node (a1) at (0,0) {};
\node (a2) [right=of a1] {2};
\node (a3) [above right=of a2] {};
\node (a4) [below right=of a2] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=1.5cm]
\node (b1) at (0,0) {};
\node (b2) [right=of b1] {2};
\node (b3) [above right=of b2] {3};
\node (b4) [below right=of b2] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=0.5cm]
\node (c1) at (0,0) {1};
\node (c2) [right=of c1] {2};
\node (c3) [above right=of c2] {};
\node (c4) [below right=of c2] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=-1.5cm]
\node (d1) at (0,0) {};
\node (d2) [right=of d1] {2};
\node (d3) [above right=of d2] {};
\node (d4) [below right=of d2] {4};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=3cm,yshift=0cm]
\node (e1) at (0,0) {$1$};
\node (e2) [right=of e1] {$2^{2}$};
\node (e3) [above right=of e2,xshift=2pt] {$3$};
\node (e4) [below right=of e2,xshift=2pt] {$4$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=1.5cm]
\node (f1) at (0,0) {1};
\node (f2) [right=of f1] {2};
\node (f3) [above right=of f2] {};
\node (f4) [below right=of f2] {4};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=0.5cm]
\node (g1) at (0,0) {};
\node (g2) [right=of g1] {2};
\node (g3) [above right=of g2] {3};
\node (g4) [below right=of g2] {4};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=-1.5cm]
\node (h1) at (0,0) {1};
\node (h2) [right=of h1] {2};
\node (h3) [above right=of h2] {3};
\node (h4) [below right=of h2] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=6cm,yshift=0cm]
\node (i1) at (0,0) {1};
\node (i2) [right=of i1] {2};
\node (i3) [above right=of i2] {3};
\node (i4) [below right=of i2] {4};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=1.5cm]
\node (j1) at (0,0) {};
\node (j2) [right=of j1] {};
\node (j3) [above right=of j2] {3};
\node (j4) [below right=of j2] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=0.5cm]
\node (k1) at (0,0) {1};
\node (k2) [right=of k1] {};
\node (k3) [above right=of k2] {};
\node (k4) [below right=of k2] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=-1.5cm]
\node (l1) at (0,0) {};
\node (l2) [right=of l1] {};
\node (l3) [above right=of l2] {};
\node (l4) [below right=of l2] {4};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=9cm]
\node (m0) at (-0.25cm,0) {$\Sigma($};
\node (m1) at (0,0) {};
\node (m2) [right=of m1] {2};
\node (m3) [above right=of m2] {};
\node (m4) [below right=of m2] {};
\node (m5) [below right=of m3,xshift=0.1cm] {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=11cm,yshift=1.5cm]
\node (n0) at (-0.25cm,0) {$\Sigma($};
\node (n1) at (0,0) {};
\node (n2) [right=of n1] {2};
\node (n3) [above right=of n2] {3};
\node (n4) [below right=of n2] {};
\node (n5) [below right=of n3,xshift=0.1cm] {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=11cm,yshift=0.5cm]
\node (o0) at (-0.3cm,0) {$\Sigma($};
\node (o1) at (0,0) {1};
\node (o2) [right=of o1] {2};
\node (o3) [above right=of o2] {};
\node (o4) [below right=of o2] {};
\node (o5) [below right=of o3,xshift=0.1cm] {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=11cm,yshift=-1.5cm]
\node (p0) at (-0.25cm,0) {$\Sigma($};
\node (p1) at (0,0) {};
\node (p2) [right=of p1] {2};
\node (p3) [above right=of p2] {};
\node (p4) [below right=of p2] {4};
\node (p5) [below right=of p3,xshift=0.1cm] {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=13cm]
\node (q1) at (0,0) {};
\end{scope}

\draw[->,semithick] (a3) to (b1);
\draw[->,semithick] (a2) to (c1);
\draw[->,semithick] (a4) to (d1);

\draw[->,semithick] (b4) to (e1);
\draw[->,semithick] (c2) to (e1);
\draw[->,semithick] (d3) to (e1);

\draw[->,semithick] (e3) to (f1);
\draw[->,semithick,shorten <=3pt] (e2) to (g1);
\draw[->,semithick] (e4) to (h1);

\draw[->,semithick] (f4) to (i1);
\draw[->,semithick] (g2) to (i1);
\draw[->,semithick] (h3) to (i1);

\draw[->,semithick] (i3) to (j1);
\draw[->,semithick] (i2) to (k1);
\draw[->,semithick] (i4) to (l1);

\draw[->,semithick,shorten >=10pt] (j4) to (m1);
\draw[->,semithick,shorten >=10pt] (k2) to (m1);
\draw[->,semithick,shorten >=10pt] (l3) to (m1);

\draw[->,semithick,shorten >=10pt] (m5) to (n1);
\draw[->,semithick,shorten >=10pt] (m5) to (o1);
\draw[->,semithick,shorten >=10pt] (m5) to (p1);

\draw[->,semithick] (n5) to (q1);
\draw[->,semithick] (o5) to (q1);
\draw[->,semithick] (p5) to (q1);

\end{tikzpicture}

==> tikz/AR-quiver-bipartite-A5-with-degrees.tikz <==
\begin{tikzpicture}

\begin{scope}[node distance=0.3cm,on grid,align=center]
\node (a1) at (0+0.375,0-0.15) {$0$};
%\node (a1) at (0,0) {};
%\node (a2) [below right=of a1] {2};
%\node (a3) [above right=of a2] {};
%\node (a4) [below right=of a3] {};
%\node (a5) [above right=of a4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,yshift=-3cm]
\node (b1) at (0+0.375,0-0.15) {$0$};
%\node (b1) at (0,0) {};
%\node (b2) [below right=of b1] {};
%\node (b3) [above right=of b2] {};
%\node (b4) [below right=of b3] {4};
%\node (b5) [above right=of b4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,xshift=1.5cm,yshift=1.5cm]
\node (c1) at (0+0.375,0-0.15) {$-1$};
%\node (c1) at (0,0) {1};
%\node (c2) [below right=of c1] {2};
%\node (c3) [above right=of c2] {};
%\node (c4) [below right=of c3] {};
%\node (c5) [above right=of c4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,xshift=1.5cm,yshift=-1.5cm]
\node (d1) at (0+0.375,0-0.15) {$1$};
%\node (d1) at (0,0) {};
%\node (d2) [below right=of d1] {2};
%\node (d3) [above right=of d2] {3};
%\node (d4) [below right=of d3] {};
%\node (d5) [above right=of d4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,xshift=1.5cm,yshift=-4.5cm]
\node (e1) at (0+0.375,0-0.15) {$-1$};
%\node (e1) at (0,0) {};
%\node (e2) [below right=of e1] {};
%\node (e3) [above right=of e2] {};
%\node (e4) [below right=of e3] {4};
%\node (e5) [above right=of e4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,xshift=3cm]
\node (f1) at (0+0.375,0-0.15) {$0$};
%\node (f1) at (0,0) {1};
%\node (f2) [below right=of f1] {2};
%\node (f3) [above right=of f2] {3};
%\node (f4) [below right=of f3] {4};
%\node (f5) [above right=of f4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,xshift=3cm,yshift=-3cm]
\node (g1) at (0+0.375,0-0.15) {$0$};
%\node (g1) at (0,0) {};
%\node (g2) [below right=of g1] {2};
%\node (g3) [above right=of g2] {3};
%\node (g4) [below right=of g3] {4};
%\node (g5) [above right=of g4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,xshift=4.5cm,yshift=1.5cm]
\node (h1) at (0+0.375,0-0.15) {$1$};
%\node (h1) at (0,0) {};
%\node (h2) [below right=of h1] {};
%\node (h3) [above right=of h2] {3};
%\node (h4) [below right=of h3] {4};
%\node (h5) [above right=of h4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,xshift=4.5cm,yshift=-1.5cm]
\node (i1) at (0+0.375,0-0.15) {$-1$};
%\node (i1) at (0,0) {1};
%\node (i2) [below right=of i1] {2};
%\node (i3) [above right=of i2] {3};
%\node (i4) [below right=of i3] {4};
%\node (i5) [above right=of i4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,xshift=4.5cm,yshift=-4.5cm]
\node (j1) at (0+0.375,0-0.15) {$1$};
%\node (j1) at (0,0) {};
%\node (j2) [below right=of j1] {2};
%\node (j3) [above right=of j2] {3};
%\node (j4) [below right=of j3] {};
%\node (j5) [above right=of j4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,xshift=6cm]
\node (k1) at (0+0.375,0-0.15) {$0$};
%\node (k1) at (0,0) {};
%\node (k2) [below right=of k1] {};
%\node (k3) [above right=of k2] {3};
%\node (k4) [below right=of k3] {4};
%\node (k5) [above right=of k4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,yshift=-3cm,xshift=6cm]
\node (l1) at (0+0.375,0-0.15) {$0$};
%\node (l1) at (0,0) {1};
%\node (l2) [below right=of l1] {2};
%\node (l3) [above right=of l2] {3};
%\node (l4) [below right=of l3] {};
%\node (l5) [above right=of l4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,xshift=7.5cm,yshift=1.5cm]
\node (m1) at (0+0.375,0-0.15) {$-1$};
%\node (m1) at (0,0) {};
%\node (m2) [below right=of m1] {};
%\node (m3) [above right=of m2] {};
%\node (m4) [below right=of m3] {};
%\node (m5) [above right=of m4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,xshift=7.5cm,yshift=-1.5cm]
\node (n1) at (0+0.375,0-0.15) {$1$};
%\node (n1) at (0,0) {};
%\node (n2) [below right=of n1] {};
%\node (n3) [above right=of n2] {3};
%\node (n4) [below right=of n3] {};
%\node (n5) [above right=of n4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,xshift=7.5cm,yshift=-4.5cm]
\node (o1) at (0+0.375,0-0.15) {$-1$};
%\node (o1) at (0,0) {1};
%\node (o2) [below right=of o1] {};
%\node (o3) [above right=of o2] {};
%\node (o4) [below right=of o3] {};
%\node (o5) [above right=of o4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,xshift=9cm]
\node (p1) at (0+0.375,0-0.15) {$0$};
%\node (p0) at (-0.25,-0.15) {$\Sigma($};
%\node (p1) at (0,0) {};
%\node (p2) [below right=of p1] {};
%\node (p3) [above right=of p2] {};
%\node (p4) [below right=of p3] {4};
%\node (p5) [above right=of p4] {};
%\node (p6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,yshift=-3cm,xshift=9cm]
\node (q1) at (0+0.375,0-0.15) {$0$};
%\node (q0) at (-0.25,-0.15) {$\Sigma($};
%\node (q1) at (0,0) {};
%\node (q2) [below right=of q1] {2};
%\node (q3) [above right=of q2] {};
%\node (q4) [below right=of q3] {};
%\node (q5) [above right=of q4] {};
%\node (q6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,xshift=10.5cm,yshift=1.5cm]
\node (r1) at (0+0.375,0-0.15) {$1$};
%\node (r0) at (-0.25,-0.15) {$\Sigma($};
%\node (r1) at (0,0) {};
%\node (r2) [below right=of r1] {};
%\node (r3) [above right=of r2] {};
%\node (r4) [below right=of r3] {4};
%\node (r5) [above right=of r4] {5};
%\node (r6) at (1.1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,xshift=10.5cm,yshift=-1.5cm]
\node (s1) at (0+0.375,0-0.15) {$-1$};
%\node (s0) at (-0.25,-0.15) {$\Sigma($};
%\node (s1) at (0,0) {};
%\node (s2) [below right=of s1] {2};
%\node (s3) [above right=of s2] {3};
%\node (s4) [below right=of s3] {4};
%\node (s5) [above right=of s4] {};
%\node (s6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,xshift=10.5cm,yshift=-4.5cm]
\node (t1) at (0+0.375,0-0.15) {$1$};
%\node (t0) at (-0.3,-0.15) {$\Sigma($};
%\node (t1) at (0,0) {1};
%\node (t2) [below right=of t1] {2};
%\node (t3) [above right=of t2] {};
%\node (t4) [below right=of t3] {};
%\node (t5) [above right=of t4] {};
%\node (t6) at (1,-0.15) {$)$};
\end{scope}

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (0+0.375,0-0.15) to (1.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (0+0.375,0-0.15) to (1.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (0+0.375,-3-0.15) to (1.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (0+0.375,-3-0.15) to (1.5+0.375,-4.5-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (1.5+0.375,1.5-0.15) to (3+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (1.5+0.375,-1.5-0.15) to (3+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (1.5+0.375,-1.5-0.15) to (3+0.375,-3-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (1.5+0.375,-4.5-0.15) to (3+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (3+0.375,0-0.15) to (4.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (3+0.375,0-0.15) to (4.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (3+0.375,-3-0.15) to (4.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (3+0.375,-3-0.15) to (4.5+0.375,-4.5-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (4.5+0.375,1.5-0.15) to (6+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (4.5+0.375,-1.5-0.15) to (6+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (4.5+0.375,-1.5-0.15) to (6+0.375,-3-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (4.5+0.375,-4.5-0.15) to (6+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (6+0.375,0-0.15) to (7.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (6+0.375,0-0.15) to (7.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (6+0.375,-3-0.15) to (7.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (6+0.375,-3-0.15) to (7.5+0.375,-4.5-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (7.5+0.375,1.5-0.15) to (9+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (7.5+0.375,-1.5-0.15) to (9+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (7.5+0.375,-1.5-0.15) to (9+0.375,-3-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (7.5+0.375,-4.5-0.15) to (9+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (9+0.375,0-0.15) to (10.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (9+0.375,0-0.15) to (10.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (9+0.375,-3-0.15) to (10.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (9+0.375,-3-0.15) to (10.5+0.375,-4.5-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (10.5+0.375,1.5-0.15) to (12+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (10.5+0.375,-1.5-0.15) to (12+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (10.5+0.375,-1.5-0.15) to (12+0.375,-3-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (10.5+0.375,-4.5-0.15) to (12+0.375,-3-0.15);

\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (0+0.375,0-0.15) to (3+0.375,0-0.15);
\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (3+0.375,0-0.15) to (6+0.375,0-0.15);
\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (6+0.375,0-0.15) to (9+0.375,0-0.15);
\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (9+0.375,0-0.15) to (12+0.375,0-0.15);

\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (0+0.375,-3-0.15) to (3+0.375,-3-0.15);
\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (3+0.375,-3-0.15) to (6+0.375,-3-0.15);
\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (6+0.375,-3-0.15) to (9+0.375,-3-0.15);
\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (9+0.375,-3-0.15) to (12+0.375,-3-0.15);

\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (1.5+0.375,1.5-0.15) to (4.5+0.375,1.5-0.15);
\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (4.5+0.375,1.5-0.15) to (7.5+0.375,1.5-0.15);
\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (7.5+0.375,1.5-0.15) to (10.5+0.375,1.5-0.15);

\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (1.5+0.375,-1.5-0.15) to (4.5+0.375,-1.5-0.15);
\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (4.5+0.375,-1.5-0.15) to (7.5+0.375,-1.5-0.15);
\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (7.5+0.375,-1.5-0.15) to (10.5+0.375,-1.5-0.15);

\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (1.5+0.375,-4.5-0.15) to (4.5+0.375,-4.5-0.15);
\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (4.5+0.375,-4.5-0.15) to (7.5+0.375,-4.5-0.15);
\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (7.5+0.375,-4.5-0.15) to (10.5+0.375,-4.5-0.15);

\draw[dotted,->] (0-0.375,2) to (0-0.375,-5);
\draw[dotted,<-] (12+0.375,2) to (12+0.375,-5);

\end{tikzpicture}

==> tikz/AR-quiver-bipartite-A5.tikz <==
\begin{tikzpicture}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize]
\node (a1) at (0,0) {};
\node (a2) [below right=of a1] {2};
\node (a3) [above right=of a2] {};
\node (a4) [below right=of a3] {};
\node (a5) [above right=of a4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,yshift=-3cm]
\node (b1) at (0,0) {};
\node (b2) [below right=of b1] {};
\node (b3) [above right=of b2] {};
\node (b4) [below right=of b3] {4};
\node (b5) [above right=of b4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=1.5cm]
\node (c1) at (0,0) {1};
\node (c2) [below right=of c1] {2};
\node (c3) [above right=of c2] {};
\node (c4) [below right=of c3] {};
\node (c5) [above right=of c4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=-1.5cm]
\node (d1) at (0,0) {};
\node (d2) [below right=of d1] {2};
\node (d3) [above right=of d2] {3};
\node (d4) [below right=of d3] {4};
\node (d5) [above right=of d4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=1.5cm,yshift=-4.5cm]
\node (e1) at (0,0) {};
\node (e2) [below right=of e1] {};
\node (e3) [above right=of e2] {};
\node (e4) [below right=of e3] {4};
\node (e5) [above right=of e4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=3cm]
\node (f1) at (0,0) {1};
\node (f2) [below right=of f1] {2};
\node (f3) [above right=of f2] {3};
\node (f4) [below right=of f3] {4};
\node (f5) [above right=of f4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=3cm,yshift=-3cm]
\node (g1) at (0,0) {};
\node (g2) [below right=of g1] {2};
\node (g3) [above right=of g2] {3};
\node (g4) [below right=of g3] {4};
\node (g5) [above right=of g4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=1.5cm]
\node (h1) at (0,0) {};
\node (h2) [below right=of h1] {};
\node (h3) [above right=of h2] {3};
\node (h4) [below right=of h3] {4};
\node (h5) [above right=of h4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=-1.5cm]
\node (i1) at (0,0) {1};
\node (i2) [below right=of i1] {2};
\node (i3) [above right=of i2] {3};
\node (i4) [below right=of i3] {4};
\node (i5) [above right=of i4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=4.5cm,yshift=-4.5cm]
\node (j1) at (0,0) {};
\node (j2) [below right=of j1] {2};
\node (j3) [above right=of j2] {3};
\node (j4) [below right=of j3] {};
\node (j5) [above right=of j4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=6cm]
\node (k1) at (0,0) {};
\node (k2) [below right=of k1] {};
\node (k3) [above right=of k2] {3};
\node (k4) [below right=of k3] {4};
\node (k5) [above right=of k4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,yshift=-3cm,xshift=6cm]
\node (l1) at (0,0) {1};
\node (l2) [below right=of l1] {2};
\node (l3) [above right=of l2] {3};
\node (l4) [below right=of l3] {};
\node (l5) [above right=of l4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=1.5cm]
\node (m1) at (0,0) {};
\node (m2) [below right=of m1] {};
\node (m3) [above right=of m2] {};
\node (m4) [below right=of m3] {};
\node (m5) [above right=of m4] {5};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=-1.5cm]
\node (n1) at (0,0) {};
\node (n2) [below right=of n1] {};
\node (n3) [above right=of n2] {3};
\node (n4) [below right=of n3] {};
\node (n5) [above right=of n4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=7.5cm,yshift=-4.5cm]
\node (o1) at (0,0) {1};
\node (o2) [below right=of o1] {};
\node (o3) [above right=of o2] {};
\node (o4) [below right=of o3] {};
\node (o5) [above right=of o4] {};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=9cm]
\node (p0) at (-0.25,-0.15) {$\Sigma($};
\node (p1) at (0,0) {};
\node (p2) [below right=of p1] {};
\node (p3) [above right=of p2] {};
\node (p4) [below right=of p3] {4};
\node (p5) [above right=of p4] {};
\node (p6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,yshift=-3cm,xshift=9cm]
\node (q0) at (-0.25,-0.15) {$\Sigma($};
\node (q1) at (0,0) {};
\node (q2) [below right=of q1] {2};
\node (q3) [above right=of q2] {};
\node (q4) [below right=of q3] {};
\node (q5) [above right=of q4] {};
\node (q6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=10.5cm,yshift=1.5cm]
\node (r0) at (-0.25,-0.15) {$\Sigma($};
\node (r1) at (0,0) {};
\node (r2) [below right=of r1] {};
\node (r3) [above right=of r2] {};
\node (r4) [below right=of r3] {4};
\node (r5) [above right=of r4] {5};
\node (r6) at (1.1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=10.5cm,yshift=-1.5cm]
\node (s0) at (-0.25,-0.15) {$\Sigma($};
\node (s1) at (0,0) {};
\node (s2) [below right=of s1] {2};
\node (s3) [above right=of s2] {3};
\node (s4) [below right=of s3] {4};
\node (s5) [above right=of s4] {};
\node (s6) at (1,-0.15) {$)$};
\end{scope}

\begin{scope}[node distance=0.3cm,on grid,align=center,text width=1em,font=\footnotesize,xshift=10.5cm,yshift=-4.5cm]
\node (t0) at (-0.3,-0.15) {$\Sigma($};
\node (t1) at (0,0) {1};
\node (t2) [below right=of t1] {2};
\node (t3) [above right=of t2] {};
\node (t4) [below right=of t3] {};
\node (t5) [above right=of t4] {};
\node (t6) at (1,-0.15) {$)$};
\end{scope}

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (0+0.375,0-0.15) to (1.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (0+0.375,0-0.15) to (1.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (0+0.375,-3-0.15) to (1.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (0+0.375,-3-0.15) to (1.5+0.375,-4.5-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (1.5+0.375,1.5-0.15) to (3+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (1.5+0.375,-1.5-0.15) to (3+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (1.5+0.375,-1.5-0.15) to (3+0.375,-3-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (1.5+0.375,-4.5-0.15) to (3+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (3+0.375,0-0.15) to (4.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (3+0.375,0-0.15) to (4.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (3+0.375,-3-0.15) to (4.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (3+0.375,-3-0.15) to (4.5+0.375,-4.5-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (4.5+0.375,1.5-0.15) to (6+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (4.5+0.375,-1.5-0.15) to (6+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (4.5+0.375,-1.5-0.15) to (6+0.375,-3-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (4.5+0.375,-4.5-0.15) to (6+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (6+0.375,0-0.15) to (7.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (6+0.375,0-0.15) to (7.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (6+0.375,-3-0.15) to (7.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (6+0.375,-3-0.15) to (7.5+0.375,-4.5-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (7.5+0.375,1.5-0.15) to (9+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (7.5+0.375,-1.5-0.15) to (9+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (7.5+0.375,-1.5-0.15) to (9+0.375,-3-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (7.5+0.375,-4.5-0.15) to (9+0.375,-3-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (9+0.375,0-0.15) to (10.5+0.375,1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (9+0.375,0-0.15) to (10.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (9+0.375,-3-0.15) to (10.5+0.375,-1.5-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (9+0.375,-3-0.15) to (10.5+0.375,-4.5-0.15);

\draw[->,semithick,shorten >=15pt,shorten <=15pt] (10.5+0.375,1.5-0.15) to (12+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (10.5+0.375,-1.5-0.15) to (12+0.375,0-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (10.5+0.375,-1.5-0.15) to (12+0.375,-3-0.15);
\draw[->,semithick,shorten >=15pt,shorten <=15pt] (10.5+0.375,-4.5-0.15) to (12+0.375,-3-0.15);

\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (0+0.375,0-0.15) to (3+0.375,0-0.15);
\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (3+0.375,0-0.15) to (6+0.375,0-0.15);
\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (6+0.375,0-0.15) to (9+0.375,0-0.15);
\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (9+0.375,0-0.15) to (12+0.375,0-0.15);

\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (0+0.375,-3-0.15) to (3+0.375,-3-0.15);
\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (3+0.375,-3-0.15) to (6+0.375,-3-0.15);
\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (6+0.375,-3-0.15) to (9+0.375,-3-0.15);
\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (9+0.375,-3-0.15) to (12+0.375,-3-0.15);

\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (1.5+0.375,1.5-0.15) to (4.5+0.375,1.5-0.15);
\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (4.5+0.375,1.5-0.15) to (7.5+0.375,1.5-0.15);
\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (7.5+0.375,1.5-0.15) to (10.5+0.375,1.5-0.15);

\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (1.5+0.375,-1.5-0.15) to (4.5+0.375,-1.5-0.15);
\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (4.5+0.375,-1.5-0.15) to (7.5+0.375,-1.5-0.15);
\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (7.5+0.375,-1.5-0.15) to (10.5+0.375,-1.5-0.15);

\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (1.5+0.375,-4.5-0.15) to (4.5+0.375,-4.5-0.15);
\draw[<-,dashed,shorten >=20pt,shorten <=20pt] (4.5+0.375,-4.5-0.15) to (7.5+0.375,-4.5-0.15);
\draw[<-,dashed,shorten >=25pt,shorten <=20pt] (7.5+0.375,-4.5-0.15) to (10.5+0.375,-4.5-0.15);

\draw[dotted,->] (0-0.375,2) to (0-0.375,-5);
\draw[dotted,<-] (12+0.375,2) to (12+0.375,-5);

\end{tikzpicture}

==> tikz/An-quiver-plus-0.tikz <==
\begin{tikzpicture}

\node (0) [left=of 1,rectangle,draw=black] {0};
\node (1) at (0,2) {1};
\node (2) [right=of 1] {2};
\node (3) [right=of 2] {3};
\node (4) [right=of 3] {4};
\node (dots) [right=of 4] {$\cdots$};
\node (n) [right=of dots] {$n$};

\draw[<-] (0) to (1);
\draw[<-] (1) to (2);
\draw[<-] (2) to (3);
\draw[<-] (3) to (4);
\draw[<-] (4) to (dots);
\draw[<-] (dots) to (n);

\end{tikzpicture}

==> tikz/Bn-Dynkin.tikz <==
\begin{tikzpicture}

\node (1) at (0,2) {$\bullet$};
\node (2) [right=of 1] {$\bullet$};
\node (3) [right=of 2] {$\bullet$};
\node (4) [right=of 3] {$\bullet$};
\node (n-1) [right=of 4] {$\bullet$};
\node (n) [right=of n-1] {$\bullet$};

\draw[-] (1) to (2);
\draw[-] (2) to (3);
\draw[-] (3) to (4);
\draw[dotted] (4) to (n-1);
\draw[double,double equal sign distance,-implies] (n-1) to (n);

\end{tikzpicture}

==> tikz/Cn-Dynkin.tikz <==
\begin{tikzpicture}

\node (1) at (0,2) {$\bullet$};
\node (2) [right=of 1] {$\bullet$};
\node (3) [right=of 2] {$\bullet$};
\node (4) [right=of 3] {$\bullet$};
\node (n-1) [right=of 4] {$\bullet$};
\node (n) [right=of n-1] {$\bullet$};

\draw[-] (1) to (2);
\draw[-] (2) to (3);
\draw[-] (3) to (4);
\draw[dotted] (4) to (n-1);
\draw[double,double equal sign distance,-implies] (n) to (n-1);

\end{tikzpicture}

==> tikz/Dn-quiver.tikz <==
\begin{tikzpicture}

\node (1) at (0,2) {1};
\node (2) [right=of 1] {2};
\node (3) [right=of 2] {3};
\node (dots) [right=of 3] {$\cdots$};
\node (n-2) [right=of dots] {$n-2$};
\node (n-1) [above right=of n-2] {$n-1$};
\node (n) [below right=of n-2] {$n$};

\draw[->] (1) to (2);
\draw[<-] (2) to (3);
\draw[->] (3) to (dots);
\draw[->] (dots) to (n-2);
\draw[->] (n-1) to (n-2);
\draw[->] (n) to (n-2);

\end{tikzpicture}
